Hamilton-Zero: A Neural Tensor-Network Foundation Model for Ground States of Arbitrary Quadratic Qubit Hamiltonians

A central promise of useful quantum advantage is the ability to compute ground states of Hamiltonian systems beyond the reach of classical simulation methods. Here we demonstrate that this problem can be effectively amortized across an arbitrary and universal set of Hamiltonians by a foundation model with $\sim0.5$B variational parameters, trained with contemporary techniques from large language models and deep reinforcement learning. To do this, we formulate $\text{spin-}1/2$ quantum ground-state learning as manifold variational optimisation over centrally odd scalar functions on $\mathrm{SU}(2)^N$. This replaces explicit Hilbert-space vector amplitudes with manifold functions on which the Hamiltonian acts through Lie derivatives, evaluated by custom automatic differentiation primitives. We prove that the resulting variational principle on this manifold preserves the $\text{spin-}1/2$ sector's ground-state upper bound using the Peter-Weyl theorem and justify the choice of such a representation with a no-go theorem for pure state foundation NQS. We then pre-train our foundation model on a dataset of hundreds of thousands of different Hamiltonian systems, varying the connection topology, system size, interaction types and strengths, bringing together a century of many-body literature. Using a novel $\mathrm{SU}(2)$ replica-exchange Langevin sampler and sharded natural-gradient optimisation, we train our model with our own extension of the Kronecker-Factored Approximate Curvature (KFAC) optimiser on system sizes up to 64 qubits. On a held-out generalisation dataset, we fine-tune our model on system sizes of up to 1024 qubits, and evaluate on systems up to 8100 qubits.

==> architecture-bitrev.tikz <==
\begin{tikzpicture}[
  >={Stealth[length=2.0mm, width=1.3mm]},
  font=\footnotesize,
  leaf/.style={
    draw, rounded corners=2pt, align=center,
    fill=orange!28, draw=orange!75!black,
    minimum height=0.55cm, minimum width=0.62cm,
    inner sep=2pt, line width=0.5pt,
    font=\scriptsize,
  },
  leafHi/.style={
    draw, rounded corners=2pt, align=center,
    fill=orange!50, draw=pauliz!85!black,
    minimum height=0.55cm, minimum width=0.62cm,
    inner sep=2pt, line width=1.0pt,
    font=\scriptsize\bfseries,
  },
  merge/.style={
    draw, rounded corners=2pt,
    fill=violet!15, draw=violet!60!black,
    minimum height=0.35cm, minimum width=0.45cm,
    inner sep=0pt, line width=0.5pt,
  },
  mergeHi/.style={
    draw, rounded corners=2pt,
    fill=violet!28, draw=pauliz!85!black,
    minimum height=0.35cm, minimum width=0.45cm,
    inner sep=0pt, line width=1.0pt,
  },
  edge/.style    ={-, thick, line width=0.45pt, color=black!70},
  hi/.style      ={-, ultra thick, line width=1.4pt, color=pauliz!85!black},
  ttl/.style     ={font=\small\itshape, color=black!75, align=center},
  capt/.style    ={font=\scriptsize\itshape, color=pauliz!80!black, align=center},
]

% Leaf spacing 0.75cm (boxes are 0.62cm wide, so they no longer overlap).
% Merge x-positions: level-1 at 1.5i + 0.375; level-2 at 3i + 1.125; root 2.625.

% =========== LEFT: identity placement ===========
\begin{scope}[xshift=0cm]
  \node[ttl] at (2.625, 3.6) {Identity placement};
  \node[ttl, font=\scriptsize] at (2.625, 3.25)
    {site $i$ at slot $i-1$};

  % Slots at y=0; identity labels are simply 1..8
  \foreach \pos/\sitelabel in {0/1, 1/2, 2/3, 3/4, 4/5, 5/6, 6/7, 7/8} {
    \node[leaf] (Lc\pos) at (\pos*0.75, 0) {\sitelabel};
  }
  % Highlight sites 1 and 5 (slots 0 and 4)
  \node[leafHi] at (0.0, 0)  {1};
  \node[leafHi] at (3.0, 0)  {5};

  % Level-1 merges (4 nodes)
  \foreach \i in {0,...,3} {
    \node[merge] (Mc1\i) at (\i*1.5 + 0.375, 0.85) {};
  }
  % Level-2 merges
  \foreach \i in {0,1} {
    \node[merge] (Mc2\i) at (\i*3.0 + 1.125, 1.7) {};
  }
  % Root
  \node[merge] (Mcr) at (2.625, 2.55) {};

  % Edges level 0 -> 1
  \foreach \i in {0,1,2,3} {
    \pgfmathtruncatemacro\la{\i*2}
    \pgfmathtruncatemacro\lb{\i*2 + 1}
    \draw[edge] (Lc\la) -- (Mc1\i);
    \draw[edge] (Lc\lb) -- (Mc1\i);
  }
  % Edges level 1 -> 2
  \draw[edge] (Mc10) -- (Mc20); \draw[edge] (Mc11) -- (Mc20);
  \draw[edge] (Mc12) -- (Mc21); \draw[edge] (Mc13) -- (Mc21);
  % Edges level 2 -> root
  \draw[edge] (Mc20) -- (Mcr); \draw[edge] (Mc21) -- (Mcr);

  % Highlight the path for the (site 1, site 5) pair:
  % site 1 = slot 0; site 5 = slot 4. They share only the root.
  \draw[hi] (Lc0) -- (Mc10) -- (Mc20) -- (Mcr) -- (Mc21) -- (Mc12) -- (Lc4);

  % Recolour the highlight merges
  \node[mergeHi] at (Mc10) {};
  \node[mergeHi] at (Mc20) {};
  \node[mergeHi] at (Mcr)  {};
  \node[mergeHi] at (Mc21) {};
  \node[mergeHi] at (Mc12) {};

  \node[capt] at (2.625, -0.85)
    {$\mathrm{lca}(\text{site 1, site 5}) = 0$ (root)};
\end{scope}

% =========== RIGHT: bit-reversed canonical frame ===========
\begin{scope}[xshift=6.9cm]
  \node[ttl] at (2.625, 3.6) {Bit-reversed (canonical frame)};
  \node[ttl, font=\scriptsize] at (2.625, 3.25)
    {site $i$ at slot $\mathrm{brev}_3(i-1)$};

  % Slots at y=0.  Slot t holds site brev_3(t)+1.
  % t: 0 1 2 3 4 5 6 7   ->   site 1 5 3 7 2 6 4 8
  \foreach \pos/\sitelabel in {0/1, 1/5, 2/3, 3/7, 4/2, 5/6, 6/4, 7/8} {
    \node[leaf] (Lb\pos) at (\pos*0.75, 0) {\sitelabel};
  }
  % Highlight sites 1 and 5 (slots 0 and 1)
  \node[leafHi] at (0.0, 0)   {1};
  \node[leafHi] at (0.75, 0)  {5};

  % Level-1 merges
  \foreach \i in {0,...,3} {
    \node[merge] (Mb1\i) at (\i*1.5 + 0.375, 0.85) {};
  }
  % Level-2 merges
  \foreach \i in {0,1} {
    \node[merge] (Mb2\i) at (\i*3.0 + 1.125, 1.7) {};
  }
  % Root
  \node[merge] (Mbr) at (2.625, 2.55) {};

  % Edges level 0 -> 1
  \foreach \i in {0,1,2,3} {
    \pgfmathtruncatemacro\la{\i*2}
    \pgfmathtruncatemacro\lb{\i*2 + 1}
    \draw[edge] (Lb\la) -- (Mb1\i);
    \draw[edge] (Lb\lb) -- (Mb1\i);
  }
  % Edges level 1 -> 2
  \draw[edge] (Mb10) -- (Mb20); \draw[edge] (Mb11) -- (Mb20);
  \draw[edge] (Mb12) -- (Mb21); \draw[edge] (Mb13) -- (Mb21);
  % Edges level 2 -> root
  \draw[edge] (Mb20) -- (Mbr); \draw[edge] (Mb21) -- (Mbr);

  % Highlight: slots 0 and 1 are siblings, meet at Mb10
  \draw[hi] (Lb0) -- (Mb10) -- (Lb1);
  \node[mergeHi] at (Mb10) {};

  \node[capt] at (2.625, -0.85)
    {$\mathrm{lca}(\text{site 1, site 5}) = K - 1 = 2$ (siblings)};
\end{scope}

\end{tikzpicture}


==> architecture-edge-coarsen.tikz <==
\begin{tikzpicture}[
  >={Stealth[length=2.4mm, width=1.5mm]},
  font=\small,
  cell/.style={draw=teal!60!black, fill=teal!14, line width=0.45pt,
               minimum width=0.46cm, minimum height=0.46cm, inner sep=0pt},
  cellHot/.style={cell, fill=teal!45},
  cellSelf/.style={cell, fill=teal!26},
  pcell/.style={draw=teal!65!black, fill=teal!18, line width=0.5pt,
                minimum width=0.66cm, minimum height=0.66cm, inner sep=0pt},
  pcellHot/.style={pcell, fill=teal!55},
  ctxChip/.style={draw=magenta!55!black, fill=magenta!10, rounded corners=2pt,
                  line width=0.5pt, font=\scriptsize\itshape,
                  minimum height=0.42cm, inner sep=2.5pt},
  opBox/.style={draw, rounded corners=2pt, align=center, line width=0.55pt,
                fill=teal!24, draw=teal!65!black,
                minimum height=0.95cm, minimum width=2.9cm},
  chip/.style={draw, rounded corners=2pt, align=center, line width=0.5pt,
               font=\footnotesize, minimum height=0.55cm, inner sep=3pt},
  arr/.style={->, thick, line width=0.55pt},
  ctxarr/.style={->, thick, dashed, color=magenta!70!black, line width=0.55pt},
  ann/.style={font=\scriptsize\itshape, color=black!55, align=center},
]

% ---- left: child edge field E^{(kappa)} on a 4x4 node grid ----------------
\foreach \i in {0,...,3} {
  \foreach \j in {0,...,3} {
    \ifnum\i=\j
      \node[cellSelf] (c\i\j) at (0.5*\j, -0.5*\i) {};
    \else
      \node[cell]     (c\i\j) at (0.5*\j, -0.5*\i) {};
    \fi
  }
}
% highlight the 2x2 block (rows 0-1, cols 2-3) feeding one parent edge
\foreach \i in {0,1} { \foreach \j in {2,3} {
  \node[cellHot] at (0.5*\j, -0.5*\i) {};
}}
\node[ann, anchor=north] at (0.75, -1.95)
  {$E^{(\kappa)}$: $N_\kappa \times N_\kappa$ cells\\
   (diagonal = self-edges)};

% child context chips (stacked above the grid, clear of every cell)
\node[ctxChip] (cK) at ( 0.75,  1.75) {$c_{2P}, c_{2P+1}$};
\node[ctxChip] (cS) at ( 0.75,  0.95) {$c_{2Q}, c_{2Q+1}$};

% ---- middle: the coarsening MLP -------------------------------------------
\node[opBox] (op) at (3.45, -0.25)
  {$\mathrm{FFN}_E$\\ \scriptsize $2{\times}2$ block $+$ 4 contexts};

\draw[arr]    (c12.east) ++(0.08,0.25) -- (op.west);
\draw[ctxarr, rounded corners=3pt] (cK.east)  -| ($(op.north) + ( 0.55, 0)$);
\draw[ctxarr, rounded corners=3pt] (cS.east)  -| ($(op.north) + (-0.55, 0)$);

% ---- right: parent edge field E^{(kappa+1)} on a 2x2 grid ------------------
\foreach \i in {0,1} {
  \foreach \j in {0,1} {
    \ifnum\i=\j
      \node[pcell, fill=teal!28] (p\i\j) at (5.85 + 0.7*\j, 0.1 - 0.7*\i) {};
    \else
      \node[pcell] (p\i\j) at (5.85 + 0.7*\j, 0.1 - 0.7*\i) {};
    \fi
  }
}
\node[pcellHot] at (6.55, 0.1) {};
\node[ann, anchor=north] at (6.2, -1.3)
  {$E^{(\kappa+1)}$: one cell per\\ subtree pair $(P, Q)$};

\draw[arr] (op.east) -- ($(p01.west) + (-0.12, 0)$);

% ---- downstream chips ------------------------------------------------------
\node[chip, fill=teal!12,   draw=teal!60!black]   (fwl) at (8.95,  0.45)
  {2-FWL refine};
\node[chip, fill=violet!10, draw=violet!55!black] (lat) at (8.95, -0.85)
  {level attention};
\draw[arr] ($(p11.east) + (0.12, 0.25)$) -- (fwl.west);
\draw[arr] ($(p11.east) + (0.12,-0.20)$) |- (lat.west);

\end{tikzpicture}


==> architecture-featurizer.tikz <==
\begin{tikzpicture}[
  >={Stealth[length=2.4mm, width=1.5mm]},
  font=\small,
  block/.style={
    draw, rounded corners=2pt, align=center,
    minimum height=0.9cm, minimum width=4.5cm,
    inner xsep=4pt, inner ysep=3pt,
    line width=0.55pt,
  },
  iotxt/.style    ={font=\small\itshape, align=center,
                    draw=black!55, fill=black!5,
                    rounded corners=2pt,
                    minimum height=0.65cm, minimum width=3.6cm,
                    inner xsep=4pt, inner ysep=3pt,
                    line width=0.55pt},
  polar/.style    ={block, fill=cyan!4,    draw=cyan!50!black,
                    minimum height=0.7cm},
  embed/.style    ={block, fill=cyan!7,    draw=cyan!60!black},
  attn/.style     ={block, fill=cyan!20,   draw=cyan!70!black},
  cross/.style    ={block, fill=cyan!34,   draw=cyan!80!black},
  arr/.style      ={->, thick, line width=0.55pt},
  skip/.style     ={->, thick, dashed, color=violet!70!black, line width=0.6pt},
  ann/.style      ={font=\footnotesize, fill=white, inner sep=1.5pt, align=center},
  skiplbl/.style  ={font=\footnotesize, color=violet!70!black, fill=white, inner sep=1.5pt, align=center},
]

% ---- left spine: exchange path J'' ----
\node[iotxt] (inJ)  at (-3.0, 0)     {$J'' \in \mathbb{R}^{N{\times}N{\times}10}$};
\node[polar] (polJ) at (-3.0,-1.45)  {Polar split};
\node[embed] (emb)  at (-3.0,-3.00)  {Per-bond embedding\\{\footnotesize grouped RMS}};
\node[attn]  (col)  at (-3.0,-4.55)  {Column attention};
\node[attn]  (rraw) at (-3.0,-6.10)  {Row attention (bonds)};

% ---- right spine: field path h'' ----
\node[iotxt] (inh)  at ( 3.0, 0)     {$h'' \in \mathbb{R}^{N{\times}3}$};
\node[polar] (polh) at ( 3.0,-1.45)  {Polar split};
\node[attn]  (zee)  at ( 3.0,-3.00)  {Zeeman base\\{\footnotesize grouped RMS}};
\node[attn]  (rz)   at ( 3.0,-6.10)  {Row attention (field)};

% ---- merged spine ----
\node[cross] (fuse) at ( 0,-7.70)    {Global fusion};
\node[cross] (loc)  at ( 0,-9.10)    {Local cross-conditioning};
\node[cross] (edge) at ( 0,-10.50)   {Edge cross-conditioning\\{\footnotesize global FiLM}};
\node[iotxt] (out)  at ( 0,-11.85)
  {$(e,\;\ell,\;g)$};

% ---- main arrows: left spine ----
\draw[arr] (inJ)  -- (polJ);
\draw[arr] (polJ) -- node[ann, right=1pt] {$\hat{x}^{J}\!\in\!\mathbb{R}^{N{\times}N{\times}24}$} (emb);
\draw[arr] (emb)  -- node[ann, right=1pt] {$B$}              (col);
\draw[arr] (col)  -- node[ann, right=1pt] {$\ell^{\text{raw}}$} (rraw);

% ---- main arrows: right spine ----
\draw[arr] (inh)  -- (polh);
\draw[arr] (polh) -- node[ann, right=1pt] {$\hat{x}^{h}\!\in\!\mathbb{R}^{N{\times}7}$} (zee);
\draw[arr] (zee)  -- node[ann, right=1pt] {$\ell^{\text{z}}$} (rz);

% ---- row attentions feed the global fusion ----
\draw[arr] (rraw.south) |- node[ann, pos=0.78, above] {$g^{\text{raw}}$} (fuse.west);
\draw[arr] (rz.south)   |- node[ann, pos=0.78, above] {$g^{\text{z}}$}   ($(fuse.east)+(0,0.14)$);

% ---- merged spine arrows ----
\draw[arr] (fuse) -- node[ann, right=1pt] {$g$}      (loc);
\draw[arr] (loc)  -- node[ann, right=1pt] {$\ell$}   (edge);
\draw[arr] (edge) -- node[ann, right=1pt] {$e$}      (out);

% ---- skip connections (tight nested rails; planar on the left) ----
% column-attention descriptor bypasses row attention, conditions the local feature
\draw[skip, rounded corners=3pt] (col.west) -- ++(-0.5,0)
  |- node[skiplbl, pos=0.85, above=1pt] {$\ell^{\text{raw}}$} (loc.west);
% per-bond embedding conditions the edges
\draw[skip, rounded corners=3pt] (emb.west) -- ++(-0.9,0)
  |- node[skiplbl, pos=0.88, above=1pt] {$B$} (edge.west);
% Zeeman base is the residual backbone of the local feature
\draw[skip, rounded corners=3pt] (zee.east) -- ++(0.5,0)
  |- node[skiplbl, pos=0.85, above=1pt] {$\ell^{\text{z}}$} (loc.east);
% global context conditions the edges through FiLM; this lane passes under
% the Zeeman rail with a standard wire gap
\draw[skip, rounded corners=3pt, preaction={draw=white, line width=3pt}]
  ($(fuse.east)+(0,-0.14)$) -- ++(0.35,0) |- (edge.east);
\node[skiplbl, anchor=west] at (2.72,-9.75) {$g$ (FiLM)};
% relative-scale channels of the raw tensors enter the fusion
\draw[skip, -] (inJ.east) -- (0,0);
\draw[skip, -] (inh.west) -- (0,0);
\fill[violet!70!black] (0,0) circle (1.2pt);
\draw[skip] (0,0)
  -- node[skiplbl, right=1pt, pos=0.55] {$\phi_{\mathrm{spec}},\, \phi_{Jh}$}
  (fuse.north);

\end{tikzpicture}


==> architecture-gladder.tikz <==
\begin{tikzpicture}[
  >={Stealth[length=2.4mm, width=1.5mm]},
  font=\small,
  block/.style={
    draw, rounded corners=2pt, align=center,
    inner xsep=4pt, inner ysep=3.5pt,
    line width=0.55pt,
  },
  gIn/.style  ={block, fill=magenta!9,  draw=magenta!55!black,
                minimum height=0.55cm, minimum width=1.0cm,
                font=\small\itshape},
  gSt/.style  ={block, fill=magenta!14, draw=magenta!60!black,
                minimum height=0.62cm, minimum width=1.85cm,
                font=\scriptsize},
  sink/.style ={block, fill=teal!10,    draw=teal!60!black,
                minimum height=0.62cm, minimum width=1.85cm,
                font=\scriptsize},
  garr/.style ={->, thick, color=magenta!70!black, line width=0.55pt},
  readarr/.style={->, thick, dashed, color=teal!65!black, line width=0.5pt},
  ann/.style  ={font=\scriptsize\itshape, color=black!55,
                fill=white, inner sep=1.5pt, align=center},
]

% ===== Main lane =====
\node[gIn] (seed) at (-6.6, 0) {$g$};
\node[gSt] (st1)  at (-4.5, 0) {trunk block $\times L$};
\node[gSt] (st2)  at (-2.2, 0) {post-trunk};

\draw[garr] (seed.east)
  -- node[ann, above=0.5pt, pos=0.42] {$g^{(0)}$}
  (st1.west);
\draw[garr] (st1.east) -- (st2.west);

% ===== Fork =====
\node[gSt] (p1) at (0.6,  1.15) {ctx block $\times 2$};
\node[gSt] (r1) at (0.6, -1.15) {ctx block $\times 2$};

\draw[garr, rounded corners=3pt]
  (st2.east) -- ++(0.35, 0) |- (p1.west);
\draw[garr, rounded corners=3pt]
  (st2.east) -- ++(0.35, 0) |- (r1.west);

% ===== Physics leg (upper) =====
\node[gSt]  (p2) at (2.9,  1.15) {post-ctx};
\node[gSt]  (p3) at (5.2,  1.15) {merge level $\times K$};
\node[sink] (p4) at (7.5,  1.15) {root readout};

\draw[garr] (p1.east) -- (p2.west);
\draw[garr] (p2.east) -- (p3.west);
\draw[garr] (p3.east) -- (p4.west);

% ===== Router leg (lower) =====
\node[gSt]  (r2) at (2.9, -1.15) {post-ctx};
\node[gSt]  (r3) at (5.2, -1.15) {position $t$};
\node[sink] (r4) at (7.5, -1.15) {pointer};

\draw[garr] (r1.east) -- (r2.west);
\draw[garr] (r2.east)
  -- node[ann, above=0.5pt, pos=0.5] {$g$}
  (r3.west);
\draw[garr] (r3.east)
  -- node[ann, above=0.5pt, pos=0.42] {$g^{(t)}$}
  (r4.west);

\end{tikzpicture}


==> architecture-leaf-builder.tikz <==
\begin{tikzpicture}[
  >={Stealth[length=2.4mm, width=1.5mm]},
  font=\small,
  block/.style={
    draw, rounded corners=2pt, align=center,
    minimum height=0.74cm, minimum width=2.6cm,
    inner xsep=4pt, inner ysep=3pt,
    line width=0.55pt,
  },
  ctxIn/.style    ={block, fill=teal!16,       draw=teal!60!black,
                    minimum width=2.4cm, minimum height=0.6cm,
                    font=\small\itshape},
  gIn/.style      ={block, fill=teal!28,       draw=teal!65!black,
                    minimum width=1.5cm, minimum height=0.6cm,
                    font=\small\itshape},
  qIn/.style      ={block, fill=mcmcsample!28, draw=mcmcsample!85!black,
                    minimum width=2.0cm, minimum height=0.6cm,
                    font=\small\itshape},
  evenGate/.style ={block, fill=teal!36,       draw=teal!70!black,
                    minimum height=1.0cm, minimum width=3.6cm},
  qLin/.style     ={block, fill=orange!18,     draw=orange!75!black,
                    minimum width=3.4cm},
  qProj/.style    ={block, fill=orange!30,     draw=orange!80!black,
                    minimum width=3.4cm},
  mBox/.style     ={block, fill=violet!14,     draw=violet!55!black,
                    minimum width=3.4cm,
                    font=\small\itshape},
  uProj/.style    ={block, fill=violet!26,     draw=violet!65!black,
                    minimum width=3.4cm},
  rmsBox/.style   ={block, fill=violet!18,     draw=violet!60!black,
                    minimum width=3.4cm},
  carrierOut/.style ={block, fill=violet!40,   draw=violet!75!black,
                    minimum width=5.4cm,
                    font=\small\itshape},
  had/.style      ={draw, circle, inner sep=0pt, minimum size=7mm,
                    line width=0.6pt, fill=white,
                    font=\small},
  arr/.style      ={->, thick, line width=0.55pt},
]

% =========== Top row: inputs ===========
\node[ctxIn]   (lin) at (-2.5,  0.0) {$\hat\ell_i\!\in\!\mathbb{R}^{d_\ell}$};
\node[gIn]     (gin) at ( 0.0,  0.0) {$g\!\in\!\mathbb{R}^{d_g}$};
\node[qIn]     (qin) at ( 2.5,  0.0) {$q_i\!\in\!\mathbb{R}^4$};

% =========== Even leg (LEFT): the gate ===========
% Gate centred between ℓ and g so straight-down arrows hit its top edge.
\node[evenGate] (gate) at (-1.5, -1.55)
  {even gate\\$m_i = W_h\,[\hat\ell_i,\, g]$};
\node[mBox]     (mout) at (-1.5, -3.30)
  {$m_i\in\mathbb{R}^{R}$ \;(no $q_i$)};

\draw[arr] (lin.south) -- (lin.south |- gate.north);
\draw[arr] (gin.south) -- (gin.south |- gate.north);
\draw[arr] (gate.south) -- (mout.north);

% =========== q-leg (RIGHT): bias-free linear, no nonlinearity ===========
\node[qLin]  (wqz)  at ( 2.5, -1.55) {$z_i = W_{q\to z}\,q_i$\; };
\node[qProj] (vproj) at ( 2.5, -3.30) {$V z_i\in\mathbb{R}^{R}$\;};

\draw[arr] (qin.south) -- (wqz.north);
\draw[arr] (wqz.south) -- (vproj.north);

% =========== Hadamard combine, projection, normalisation ===========
\node[had]                               at (0.5, -4.45) (had) {$\odot$};
\node[uProj,  below=0.50cm of had]  (uproj)
  {$U\,(m_i \odot V z_i)$};
\node[rmsBox, below=0.40cm of uproj] (rms)
  {scale-norm\; (parity-odd)};
\node[carrierOut, below=0.40cm of rms] (uout)
  {$u_i^{(0)} \in\mathbb{R}^{d_u}$,\;\; odd in $q_i$};

\draw[arr] (mout.south)  |- (had.west);
\draw[arr] (vproj.south) |- (had.east);
\draw[arr] (had.south)   -- (uproj.north);
\draw[arr] (uproj.south) -- (rms.north);
\draw[arr] (rms.south)   -- (uout.north);

\end{tikzpicture}


==> architecture-mcmc.tikz <==
\begin{tikzpicture}[
  >={Stealth[length=2.4mm, width=1.5mm]},
  font=\small,
  box/.style={draw, rounded corners=2pt, align=center, inner sep=5pt,
              minimum height=0.95cm, minimum width=6.4cm, line width=0.6pt},
  state/.style={draw, rounded corners=3pt, fill=mcmcsample!20,
                draw=mcmcsample!75!black, minimum height=0.6cm,
                minimum width=2.4cm, align=center, inner sep=4pt,
                font=\small\itshape, line width=0.55pt},
  setup/.style={box, fill=mcmcsample!16, draw=mcmcsample!70!black},
  haar/.style ={box, fill=mcmcsample!32, draw=mcmcsample!80!black, dashed},
  move/.style ={box, fill=mcmcsample!48, draw=mcmcsample!82!black},
  swapb/.style={box, fill=mcmcsample!64, draw=mcmcsample!85!black},
  adapt/.style={box, fill=mcmcsample!12, draw=mcmcsample!60!black,
                minimum height=0.9cm, minimum width=4.2cm, font=\footnotesize},
  arr/.style  ={->, line width=0.6pt},
  feed/.style ={->, dashed, color=magenta!70!black, line width=0.7pt},
  lbl/.style  ={font=\footnotesize, color=black!65, fill=white,
                inner sep=1.5pt, align=center},
  flbl/.style ={font=\footnotesize, color=magenta!65!black, fill=white,
                inner sep=1.5pt, align=center},
]

% ===== main vertical pipeline =====
\node[state] (qt) {$q^{(r)}_{t}$};
\node[setup, below=0.5cm of qt] (hoist) {%
  \textbf{Hoist per-system invariants}\\[1pt]
  {\footnotesize featurizer and trunk, independent of $q$}};
\node[setup, below=0.38cm of hoist] (cache) {%
  \textbf{Cache} $\log |\psi_{\theta}|^{2}$ \textbf{and} $\nabla_{\!a} \log |\psi_{\theta}|^{2}$\\[1pt]
  {\footnotesize at the current $q$, refreshed model}};
\node[haar, below=0.38cm of cache] (haar) {%
  \textbf{Haar refresh of $m$ sites}\\[1pt]
  {\footnotesize global, once before the loop}};
\node[move, below=0.8cm of haar] (mala) {%
  \textbf{MALA local move}\\[1pt]
  {\footnotesize propose from cached $\nabla$, wrap-aware MH accept}};
\node[swapb, below=0.42cm of mala] (swap) {%
  \textbf{DEO cross-chain swap}\\[1pt]
  {\footnotesize even or odd edges by step parity}};
\node[state, below=0.8cm of swap] (qt1) {$q^{(r)}_{t+1}$};

% main flow
\draw[arr] (qt)    -- (hoist);
\draw[arr] (hoist) -- (cache);
\draw[arr] (cache) -- (haar);
\draw[arr] (haar)  -- (mala);
\draw[arr] (mala)  -- node[lbl, right=1pt]{$q'$} (swap);
\draw[arr] (swap)  -- (qt1);

% loop-back: swap -> mala on the left
\draw[arr] (swap.west) -- ++(-1.15,0) |- (mala.west);
\node[lbl, anchor=east]
  at ($(mala.west)!0.5!(swap.west) + (-1.2,0)$)
  {loop \\ parity flips};

% ===== adaptation column (slow feedback) =====
\node[adapt, right=3.2cm of haar] (am) {%
  \textbf{Tune refresh count $m$}};
\node[adapt, right=3.2cm of mala] (rm) {%
  \textbf{Multiplicative rule on $\sigma$}};
\node[adapt, right=3.2cm of swap] (hyman) {%
  \textbf{Hyman cubic on $\beta$-grid}};

% haar <-> am
\draw[feed] ([yshift=2.2mm]haar.east) -- node[flbl, above]{Haar acceptance}
            ([yshift=2.2mm]am.west);
\draw[feed] ([yshift=-2.2mm]am.west) -- node[flbl, below]{updated $m$}
            ([yshift=-2.2mm]haar.east);
% mala <-> rm
\draw[feed] ([yshift=2.2mm]mala.east) -- node[flbl, above]{acceptance $a_{t}$}
            ([yshift=2.2mm]rm.west);
\draw[feed] ([yshift=-2.2mm]rm.west) -- node[flbl, below]{updated $\sigma$}
            ([yshift=-2.2mm]mala.east);
% swap <-> hyman
\draw[feed] ([yshift=2.2mm]swap.east) -- node[flbl, above]{pair rejection}
            ([yshift=2.2mm]hyman.west);
\draw[feed] ([yshift=-2.2mm]hyman.west) -- node[flbl, below]{updated $\beta$-grid}
            ([yshift=-2.2mm]swap.east);

\end{tikzpicture}


==> architecture-merge-node.tikz <==
\begin{tikzpicture}[
  >={Stealth[length=2.4mm, width=1.5mm]},
  font=\small,
  block/.style={
    draw, rounded corners=2pt, align=center,
    minimum height=0.62cm, minimum width=2.2cm,
    inner xsep=4pt, inner ysep=3pt,
    line width=0.55pt,
  },
  carrierBar/.style ={block, fill=violet!16, draw=violet!60!black,
                      minimum width=2.5cm, font=\small\itshape},
  carrierMid/.style ={block, fill=violet!28, draw=violet!65!black,
                      minimum width=3.4cm, font=\small\itshape},
  carrierOut/.style ={block, fill=violet!42, draw=violet!75!black,
                      minimum width=3.4cm, font=\small\itshape},
  mergeT/.style    ={block, fill=violet!50, draw=violet!75!black,
                     minimum height=1.1cm, minimum width=4.6cm,
                     text=white, font=\small},
  hyperBox/.style  ={block, fill=magenta!11, draw=magenta!60!black,
                     minimum height=0.95cm, minimum width=3.6cm},
  ctxIn/.style     ={block, fill=magenta!9,  draw=magenta!55!black,
                     minimum width=1.35cm, font=\small\itshape},
  ctxFFN/.style    ={block, fill=magenta!16, draw=magenta!60!black,
                     minimum height=1.0cm, minimum width=3.4cm},
  ctxOut/.style    ={block, fill=magenta!30, draw=magenta!65!black,
                     minimum width=2.6cm, font=\small\itshape},
  edgeIn/.style    ={block, fill=teal!16,    draw=teal!60!black,
                     minimum width=1.6cm, font=\small\itshape},
  clkIn/.style     ={block, fill=black!6,    draw=black!50,
                     minimum width=1.6cm, font=\footnotesize\itshape},
  sBar/.style      ={block, fill=black!6,    draw=black!50,
                     minimum width=1.25cm, font=\small\itshape},
  sOp/.style       ={block, fill=black!10,   draw=black!55,
                     minimum height=0.85cm, minimum width=3.0cm,
                     font=\footnotesize, align=center},
  sclNorm/.style   ={block, fill=black!7,    draw=black!55,
                     minimum width=3.4cm, font=\footnotesize, align=center},
  arr/.style       ={->, thick, line width=0.55pt},
  hyparr/.style    ={->, thick, color=magenta!70!black, line width=0.6pt},
  garr/.style      ={->, thick, color=black!45, line width=0.5pt},
  sarr/.style      ={->, thick, color=black!55, line width=0.55pt},
  ann/.style       ={font=\scriptsize\itshape, color=black!55,
                     fill=white, inner sep=1.5pt, align=center},
]

% ============ Column anchors: context x=-4.6, carrier x=+0.9, log-scale x=+5.65
% ---- top input row -------------------------------------------------------
\node[ctxIn]      at (-5.6,  0.0) (cA) {$c_A$};
\node[ctxIn]      at (-3.6,  0.0) (cB) {$c_B$};
\node[carrierBar] at (-0.6,  0.0) (uA) {$u_A \in \mathbb{R}^{d_u}$};
\node[carrierBar] at ( 2.4,  0.0) (uB) {$u_B \in \mathbb{R}^{d_u}$};
\node[sBar]       at ( 4.9,  0.0) (sA) {$s_A$};
\node[sBar]       at ( 6.4,  0.0) (sB) {$s_B$};

% ---- context leg (left, magenta) -----------------------------------------
\node[edgeIn] at (-8.4, -1.0)  (eAB) {$E^{(\kappa)}_{AB},\, E^{(\kappa)}_{BA}$};
\node[clkIn]  at (-8.4, -1.85) (clk)
  {clock $\tau_P$\\counts $\Phi_P$};
\node[clkIn]  at (-8.4, -2.7)  (gin) {$g$ (per level)};
\node[ctxFFN] at (-4.6, -1.6) (cffn)
  {context FFN};
\node[ctxFFN, minimum height=0.85cm] at (-4.6, -3.3) (cinterp)
  {normalised interpolation\\ \scriptsize gate $\alpha_c$};
\node[ctxOut] at (-4.6, -4.5) (cP) {$c_P \in \mathbb{R}^{d_c}$};

\draw[arr] (cA.south) -- (cA.south |- cffn.north);
\draw[arr] (cB.south) -- (cB.south |- cffn.north);
\draw[arr]  (eAB.east) -- ++(0.5, 0) |- ($(cffn.west) + (0, 0.28)$);
\draw[arr]  (clk.east) -- ++(0.5, 0) |- (cffn.west);
\draw[arr] (gin.east) -- ++(0.5, 0) |- ($(cffn.west) + (0, -0.28)$);
\draw[arr] (cffn.south)
  -- node[ann, right=1pt, pos=0.4] {$\Delta_P$}
  (cinterp.north);
\draw[arr] (cinterp.south) -- (cP.north);
% averaged children enter the interpolation beside the update
\draw[arr, rounded corners=3pt]
  (cA.west) -- ++(-3.8, 0)
  |- node[ann, pos=0.78, below=1.5pt] {$\tfrac{1}{2}(c_A + c_B)$}
  (cinterp.west);

% ---- carrier leg (centre, violet) ----------------------------------------
\node[mergeT] at (0.9, -1.6) (T)
  {blockwise rank-4 merge $T$\\
   \scriptsize literal, shared};
\node[carrierMid] at (0.9, -3.0) (raw) {$\tilde u \in \mathbb{R}^{d_u}$};
\node[hyperBox]   at (0.9, -4.15) (H)
  {$+$ residual hypernet\\
   \scriptsize $H(\tilde u, c_P)$};
\node[sclNorm]    at (0.9, -5.35) (sn)
  {scale-norm $\div\, \tilde s$\\
   \scriptsize unit RMS};
\node[carrierOut] at (0.9, -6.45) (uP) {$u_P \in \mathbb{R}^{d_u}$};

\draw[arr] (uA.south) -- (uA.south |- T.north);
\draw[arr] (uB.south) -- (uB.south |- T.north);
\node[ann] at ($(uA.south) + (0,-0.32cm)$) {reshape $B\!\times\!d_r$};
\node[ann] at ($(uB.south) + (0,-0.32cm)$) {reshape $B\!\times\!d_r$};
\draw[arr] (T.south)   -- (raw.north);
\draw[arr] (raw.south) -- (H.north);
\draw[arr] (H.south)   -- (sn.north);
\draw[arr] (sn.south)  -- (uP.north);
% context conditions the residual hypernet only
\draw[hyparr] (cP.east) -- ++(0.5, 0) |- (H.west);

% ---- log-scale leg (right, grey) ------------------------------------------
\node[sOp]  at (5.65, -5.35) (sop)
  {log-scale update\\
   \scriptsize banks $\log \tilde s$};
\node[sBar, minimum width=2.2cm] at (5.65, -6.45) (sP) {$s_P$};

\draw[arr] (sA.south) -- (sA.south |- sop.north);
\draw[arr] (sB.south) -- (sB.south |- sop.north);
\draw[sarr] (sn.east) -- node[ann, above=2pt] {$\log \tilde s$} (sn.east -| sop.west);
\draw[arr] (sop.south) -- (sP.north);


\end{tikzpicture}


==> architecture-replica.tikz <==
\begin{tikzpicture}[
  font=\small,
  >={Stealth[length=2.2mm, width=1.4mm]},
  chainline/.style={line width=0.75pt},
  state/.style={circle, inner sep=0pt, minimum size=4pt},
  swap/.style={<->, thick, line width=0.7pt, color=violet!70!black},
  ylabel/.style={font=\footnotesize\itshape, anchor=east, color=black!70},
  xlabel/.style={font=\footnotesize\itshape, color=black!70},
  ttick/.style={font=\footnotesize, color=black!55},
  edgetype/.style={font=\footnotesize, color=violet!70!black, fill=white, inner sep=1.5pt},
]

\def\dt{1.4}     % horizontal time step
\def\dy{0.85}    % vertical chain spacing
\def\Nt{6}       % number of time steps (0..6)

% 4 chains at decreasing inverse-temperatures, hot→cold colour gradient
\definecolor{cHot}{HTML}{D55E00}
\definecolor{cWarm}{HTML}{E69F00}
\definecolor{cCool}{HTML}{56B4E9}
\definecolor{cCold}{HTML}{0072B2}

% \foreach \i/\col/\lab in {1/cHot/{$\beta_{1}$ (hot)},
%                           2/cWarm/{$\beta_{2}$},
%                           3/cCool/{$\beta_{3}$},
%                           4/cCold/{$\beta_{R}$ (cold)}} {
\foreach \i/\col/\lab in {1/cCold/{$\beta_{1}$ (cold)},
                          2/cCool/{$\beta_{2}$},
                          3/cWarm/{$\beta_{3}$},
                          4/cHot/{$\beta_{R}$ (hot)}} {
  % Track line
  \draw[chainline, color=\col!85!black, opacity=0.8]
        (0, -\i*\dy) -- (\Nt*\dt, -\i*\dy);
  % State markers along the chain
  \foreach \t in {0,...,\Nt} {
    \node[state, fill=\col!85!black] at (\t*\dt, -\i*\dy) {};
  }
  % β label
  \node[ylabel] at (-0.25, -\i*\dy) {\lab};
}

% --- Even-edge swaps at even t (t = 0, 2, 4, 6): pairs (1,2) and (3,4) ---
\foreach \t in {0, 2, 4, 6} {
  \draw[swap] (\t*\dt, -1*\dy - 0.14) -- (\t*\dt, -2*\dy + 0.14);
  \draw[swap] (\t*\dt, -3*\dy - 0.14) -- (\t*\dt, -4*\dy + 0.14);
}
% --- Odd-edge swaps at odd t (t = 1, 3, 5): pair (2,3) ---
\foreach \t in {1, 3, 5} {
  \draw[swap] (\t*\dt, -2*\dy - 0.14) -- (\t*\dt, -3*\dy + 0.14);
}

% Time-tick row below the chains
\foreach \t/\parity in {0/even, 1/odd, 2/even, 3/odd, 4/even, 5/odd, 6/even} {
  \node[ttick] at (\t*\dt, -4*\dy - 0.55) {$t=\t$};
  \node[edgetype] at (\t*\dt, -4*\dy - 1.05) {\parity};
}

% Axes labels
\node[xlabel, anchor=west] at (\Nt*\dt + 0.3, -1*\dy) {chain index};
\node[xlabel] at (\Nt*\dt/2, -4*\dy - 1.55) {step parity $\to$ which edge set swaps};

% Bracket showing one "DEO cycle" = 2 consecutive time steps
% \draw[decorate, decoration={brace, amplitude=4pt}, color=black!55]
%      (0*\dt, -4*\dy - 1.4) -- (1*\dt, -4*\dy - 1.4);
% \node[ttick, anchor=north] at (0.5*\dt, -4*\dy - 1.55) {one DEO cycle};

\end{tikzpicture}


==> architecture-route-decoder.tikz <==
\begin{tikzpicture}[
  >={Stealth[length=2.4mm, width=1.5mm]},
  font=\small,
  block/.style={draw,rounded corners=2pt,align=center,
                inner xsep=6pt,inner ysep=4pt,line width=0.55pt},
  context/.style={block,draw=black!55,fill=black!5,
                  minimum width=13.2cm,minimum height=0.88cm},
  branch/.style={block,fill=routecol!12,draw=routecol!75!black,
                 minimum width=6.2cm,minimum height=1.15cm,
                 text width=5.78cm},
  state/.style={block,fill=violet!12,draw=violet!55!black,
                minimum width=5.3cm,minimum height=0.62cm,
                font=\small\itshape},
  stage/.style={block,fill=routecol!22,draw=routecol!78!black,
                minimum width=9.6cm,minimum height=1.15cm},
  ptr/.style={block,fill=routecol!34,draw=routecol!80!black,
              minimum width=7.2cm,minimum height=0.82cm},
  quot/.style={block,fill=routecol!26,draw=routecol!80!black,
               minimum width=7.2cm,minimum height=0.82cm},
  outBox/.style={block,fill=routecol!46,draw=routecol!85!black,
                 minimum width=8.0cm,minimum height=0.72cm,
                 font=\small\itshape},
  arr/.style={->,thick,line width=0.55pt},
  rail/.style={->,thick,color=routecol!80!black,line width=0.52pt},
  ann/.style={font=\scriptsize\itshape,color=black!58,
              fill=white,inner sep=1.5pt,align=center},
]

% One ranked input row.  Its two centred taps descend vertically into the
% parallel branches; the history exits on the far-left rail.
\node[context] (input) at (0,0)
  {$\ell^{(L)},\,e^{(L)},\,g\ ;\qquad
    p_{<t},\,\widetilde v_{<t},\,y_{<t}$\\[-1pt]
   \scriptsize fixed Hamiltonian fork and current prefix state};

\node[branch] (composer) at (-3.55,-1.55)
  {\textbf{Dynamic candidate composer}\\
   \scriptsize streamwise RMS + raw hole ratios $\to$ additive fusion\\[-1pt]
   \scriptsize one residual candidate block};
\node[branch] (prefix) at (3.55,-1.55)
  {\textbf{Prefix tree and multiscale query}\\
   \scriptsize retained leaves $\to$ dyadic tree $\to$ cover $\mathcal C_t$\\[-1pt]
   \scriptsize same-level causal refinement; read-only cover query $\times4$};

\draw[arr] ($(input.south)+(-3.55cm,0)$) -- (composer.north);
\draw[arr] ($(input.south)+( 3.55cm,0)$) -- (prefix.north);

\node[state] (fresh) at (-3.55,-2.82)
  {$x_i^{(t)}\in\mathbb R^{d_h}$ for every $i\in U_t$};
\node[state] (cover) at (3.55,-2.82)
  {$\mathcal C_t\ \text{(read-only roots)},\qquad y_t\in\mathbb R^{d_h}$};
\draw[arr] (composer.south) -- (fresh.north);
\draw[arr] (prefix.south) -- (cover.north);

% Both branch outputs enter the next rank through separate, symmetric ports.
\node[stage] (candcover) at (0,-4.12)
  {\textbf{Candidate--cover cross-attention $\times2$}\\
   \scriptsize candidate queries read $\mathcal C_t$; cover roots remain read-only\\[-1pt]
   \scriptsize FFNs alone receive
     $g^{(t)}=\operatorname{Update}\!\bigl(g,\operatorname{pool}(\mathcal C_t)\bigr)$};
% \draw[arr,rounded corners=2pt]
%   (fresh.south) -- ++(0,-0.25) -| ($(candcover.north)+(-4.20cm,0)$);
\draw[arr,rounded corners=2pt] (fresh.south east) -- (candcover.north);
% \draw[arr,rounded corners=2pt]
%   (cover.south) -- ++(0,-0.25) -| ($(candcover.north)+(4.20cm,0)$);
\draw[arr,rounded corners=2pt] (cover.south west) -- (candcover.north);

\node[stage] (post) at (0,-5.70)
  {\textbf{Post-prefix candidate stack $\times4$}\\
   \scriptsize history cross-attention to $y_{<t}$ $\to$ suffix self-attention $\to$ FFN\\[-1pt]
   \scriptsize output $\bar x_i^{(t)}$ for every remaining candidate};
\draw[arr] (candcover.south) -- (post.north);

% The query history and the newly formed query use clean outside rails.  They
% never cut through either candidate stage.
\draw[rail,rounded corners=2pt]
  (input.west) -- (-7.50,0) -- (-7.50,-5.70) -- (post.west);
\node[ann] at (-6.15,-5.47) {query history $y_{<t}$};

\node[ptr] (pointer) at (0,-7.20)
  {\textbf{Tied dot-product pointer}\\[-1pt]
   \scriptsize pairs $y_t$ with every $\bar x_i^{(t)}$; raw logits $\eta_{t,i}$};
\draw[arr] (post.south) -- (pointer.north);
\draw[rail,rounded corners=2pt]
  (cover.east) -- (7.50,-2.82) -- (7.50,-7.20) -- (pointer.east);
\node[ann] at (6.73,-6.66) {decode query $y_t$};

\node[quot] (quotient) at (0,-8.40)
  {\textbf{Conditional symmetry quotient}\\[-1pt]
   \scriptsize WL classes of the remaining candidates};
\draw[arr] (pointer.south) -- (quotient.north);

\node[outBox] (policy) at (0,-9.55)
  {$\pi_\theta(p_t\mid p_{<t},h,\ell^{(L)},e^{(L)},m)$\\[-1pt]
   {\scriptsize sample among class representatives}};
\draw[arr] (quotient.south) -- (policy.north);

\end{tikzpicture}


==> architecture-route-schedules.tikz <==
\begin{tikzpicture}[
  >={Stealth[length=2.2mm,width=1.4mm]},
  font=\scriptsize,
  box/.style={draw,rounded corners=2pt,align=center,inner xsep=4pt,
              inner ysep=3pt,line width=0.55pt},
  sample/.style={box,fill=routecol!17,draw=routecol!80!black,
                 minimum width=4.8cm,minimum height=0.72cm},
  teacher/.style={box,fill=teal!11,draw=teal!70!black,
                  minimum width=4.8cm,minimum height=0.72cm},
  state/.style={box,fill=routeraddition!10,draw=routeraddition!75!black,
                minimum width=4.8cm,minimum height=0.65cm},
  io/.style={box,fill=black!4,draw=black!45,
             minimum width=3.5cm,minimum height=0.58cm},
  arr/.style={->,line width=0.6pt},
]

% The invariant is the header, not a sink reached by crossed comparison arrows.
\node[box,fill=routeraddition!6,draw=routeraddition!60!black,
      minimum width=10.8cm,minimum height=0.62cm]
  (same) at (0,4.25)
  {same $\mathcal D_\theta$, parameters, masks, and row logits
   (up to floating-point evaluation order)};

% Panel headings and separator.
\node[font=\small\bfseries,text=black]
  at (-4.0,3.45) {Sequential ancestral sampling};
\node[font=\small\bfseries,text=black]
  at (4.0,3.45) {Vectorised teacher-forced scoring};
\draw[black!25,line width=0.5pt] (0,3.15)--(0,-2.75);

% Sequential schedule.
\node[io] (staticL) at (-4.0,2.65)
  {prefix-independent Hamiltonian tables\\and structural biases};
\node[sample] (rowL) at (-4.0,1.45)
  {build fresh row $X_t=(x_i^{(t)})_i$\\
   from prefix/suffix/order/hole scans};
\node[sample] (treeL) at (-4.0,0.25)
  {retain $\tilde v_s=x_{p_s}^{(s)}$; tree uses
   $v_s=\operatorname{Sphere}(\tilde v_s)$\\
   tree scan $\to\mathcal C_t\to y_t$};
\node[sample] (scoreL) at (-4.0,-0.95)
  {candidate--cover + post-prefix blocks\\
   pointer $\to$ quotient $\to$ Gumbel $p_t$};
\node[state] (cacheL) at (-4.0,-2.15)
  {retain $\tilde v_t$, $y_t$, and summary scans\\
   \textbf{no projected K/V cache}; then advance to $t+1$};
\draw[arr] (staticL.south)--(rowL.north);
\draw[arr] (rowL.south)--(treeL.north);
\draw[arr] (treeL.south)--(scoreL.north);
\draw[arr] (scoreL.south)--(cacheL.north);

% Teacher schedule.
\node[io] (routeR) at (4.0,2.65)
  {stored route $p=(p_0,\ldots,p_{\hat N-1})$};
\node[teacher] (allR) at (4.0,1.45)
  {construct all dynamic rows together\\
   $\mathbf X\in\mathbb R^{\hat N\times\hat N\times d_h}$};
\node[teacher] (gatherR) at (4.0,0.25)
  {gather $\tilde v_t=\mathbf X_{t,p_t}$ and sphere it; one tree scan\\
   materialises every root at every level};
\node[teacher] (coverR) at (4.0,-0.95)
  {dynamic gather of each $\mathcal C_t$\\
   all masked scoring rows in parallel};
\node[state] (logitR) at (4.0,-2.15)
  {candidate-ID logits with a route-permuted triangular mask\\
   and exact quotiented route log-probability};
\draw[arr] (routeR.south)--(allR.north);
\draw[arr] (allR.south)--(gatherR.north);
\draw[arr] (gatherR.south)--(coverR.north);
\draw[arr] (coverR.south)--(logitR.north);

\end{tikzpicture}


==> architecture-short.tikz <==
% architecture-short.tikz --- compact main-text overview of the foundation
% ansatz, adapted from architecture.tikz (v2-era). The SM keeps its own
% full-size overview and component diagrams; this file is main-text only,
% so plan.tex Part 2's figures are untouched.
\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\scriptsize,
  block/.style={draw, rounded corners=2pt, align=center,
    inner xsep=3pt, inner ysep=2.5pt, minimum height=0.74cm, line width=0.45pt},
  input/.style ={block, fill=black!5,   draw=black!55,        text width=1.05cm, font=\scriptsize\itshape},
  prep/.style  ={block, fill=blue!9,    draw=blue!55!black,   text width=1.45cm},
  feat/.style  ={block, fill=cyan!16,   draw=cyan!65!black,   text width=1.45cm},
  trunk/.style ={block, fill=teal!24,   draw=teal!60!black,   text width=1.95cm},
  ctxer/.style ={block, fill=teal!12,   draw=teal!55!black,   text width=2.05cm},
  leaf/.style  ={block, fill=violet!14, draw=violet!55!black, text width=1.30cm},
  tree/.style  ={block, fill=violet!30, draw=violet!65!black, text width=1.70cm},
  output/.style={block, fill=black!4,   draw=black!50,        text width=1.50cm, font=\scriptsize\itshape},
  route/.style ={block, fill=routecol!22,   draw=routecol!75!black,   text width=2.70cm},
  qInput/.style={block, fill=mcmcsample!28, draw=mcmcsample!85!black, text width=1.85cm},
  wire/.style={-{Stealth[length=2mm, width=1.3mm]}, line width=0.5pt,
    shorten <=1pt, shorten >=1pt},
  routewire/.style={wire, draw=routecol!80!black},
  gwire/.style={-, line width=0.9pt, draw=surfhero!75!black, opacity=0.55},
]

% ---------- main left-to-right flow ----------
\node[input]  (H)    at ( 0.00, 0) {$(J,h)$};
\node[prep]   (prep) at ( 1.70, 0) {Spectral\\normalise};
\node[feat]   (feat) at ( 3.55, 0) {Featuriser};
\node[trunk]  (tr)   at ( 5.65, 0) {Pre-norm trunk\\[-0.25em]{\tiny $\times L$}};
\node[ctxer]  (ctx)  at ( 8.10, 0) {Leaf\\contextualiser};
\node[leaf]   (lb)   at (10.25, 0) {Odd leaf\\builder};
\node[tree]   (tree) at (12.15, 0) {Merge-tree\\readout};
\node[output] (out)  at (14.15, 0) {$\log\psi_\theta(q\,|\,p)$};

% ---------- upper control/input row ----------
\node[route]  (rp) at (6.90, 1.62) {Route policy\\[-0.20em]{ deep RL}};
\node[qInput] (q)  at (10.25, 1.62) {Spin config $q$\\[-0.20em]{\tiny MCMC on $\mathrm{SU}(2)^N$}};

% ---------- global-stream rail: flat orthogonal bus beneath the pipeline ----
\draw[gwire, rounded corners=3pt]
  (feat.south) -- (3.55,-1.05) -- (12.15,-1.05) -- (tree.south);
\node[font=\tiny, text=surfhero!75!black, anchor=south]
  at (7.85,-1.05) {global stream $g$};

% ---------- main wires ----------
\draw[wire] (H)    -- (prep);
\draw[wire] (prep) -- (feat);
\draw[wire] (feat) -- (tr);
\draw[wire] (tr)   -- (ctx);
\draw[wire] (ctx)  -- (lb);
\draw[wire] (lb)   -- (tree);
\draw[wire] (tree) -- (out);

% ---------- control/input wires ----------
\draw[routewire] (tr.north)  -- (tr.north |- rp.south);
\draw[routewire] (rp.south -| ctx.north) -- (ctx.north);
\draw[wire]      (q.south)   -- (lb.north);

\end{tikzpicture}


==> architecture-tree-prefix-query.tikz <==
\begin{tikzpicture}[
  >={Stealth[length=2.2mm,width=1.4mm]},
  font=\scriptsize,
  box/.style={draw,rounded corners=2pt,align=center,inner xsep=4pt,
              inner ysep=3pt,line width=0.55pt},
  prefixslot/.style={box,fill=black!9,draw=black!50,
                    minimum width=0.68cm,minimum height=0.55cm,
                    inner xsep=1pt},
  candidateslot/.style={box,fill=teal!11,draw=teal!65!black,
                       minimum width=0.68cm,minimum height=0.55cm,
                       inner xsep=1pt},
  rootchip/.style={box,fill=violet!13,draw=violet!65!black,
                  minimum height=0.55cm},
  groupframe/.style={draw=black!48,rounded corners=2pt,
                    line width=0.65pt,inner sep=2pt},
  candidateframe/.style={draw=teal!60!black,rounded corners=2pt,
                        line width=0.65pt,inner sep=2pt},
  route/.style={box,fill=routecol!18,draw=routecol!80!black,
                minimum width=4.15cm,minimum height=0.68cm},
  cand/.style={box,fill=teal!12,draw=teal!65!black,
               minimum width=4.85cm,minimum height=0.68cm},
  post/.style={box,fill=violet!10,draw=violet!62!black,
               minimum width=4.55cm,minimum height=0.60cm},
  postframe/.style={draw=violet!58!black,rounded corners=3pt,
                   dashed,line width=0.65pt,inner xsep=5pt,
                   inner ysep=4pt},
  state/.style={box,fill=routeraddition!12,draw=routeraddition!75!black,
                minimum width=2.15cm,minimum height=0.62cm},
  result/.style={box,fill=routeraddition!17,draw=routeraddition!80!black,
                 minimum width=4.5cm,minimum height=0.68cm},
  quotient/.style={box,fill=routecol!14,draw=routecol!75!black,
                   minimum width=4.5cm,minimum height=0.68cm},
  pick/.style={box,fill=routeraddition!19,draw=routeraddition!85!black,
               minimum width=4.5cm,minimum height=0.68cm},
  arr/.style={->,line width=0.62pt},
  edge/.style={line width=0.52pt,draw=black!58},
  note/.style={font=\scriptsize\itshape,text=black!62,align=center},
]

% The selected prefix and the remaining candidates share one sequence row.
\node[font=\small\bfseries,text=routeraddition!85!black]
  at (7.45,7.05) {multiscale prefix query at $t=7$};
\node[font=\scriptsize\bfseries,text=black!62]
  at (3.05,6.58) {selected prefix $p_{<7}$};
\node[font=\scriptsize\bfseries,text=teal!65!black]
  at (11.15,6.58) {remaining candidates $i\in U_7$};

\foreach \x/\s in {0.45/0,1.25/1,2.05/2,2.85/3,3.85/4,4.65/5,5.65/6}{
  \node[prefixslot] (v\s) at (\x,5.20) {$v_{\s}$};
}
\node[groupframe,fit=(v0)(v1)(v2)(v3)] (g04) {};
\node[groupframe,fit=(v4)(v5)] (g46) {};
\node[groupframe,fit=(v6)] (g67) {};

\node[rootchip] (z04) at (1.65,6.00) {$z[0,4)$};
\node[rootchip] (z46) at (4.25,6.00) {$z[4,6)$};
\node[rootchip] (z67) at (5.65,6.00) {$v_6$};
\draw[edge] (z04.south)--(g04.north);
\draw[edge] (z46.south)--(g46.north);
\draw[edge] (z67.south)--(g67.north);

\foreach \x/\s in {7.45/1,8.25/2,9.05/3,9.85/4,10.65/5,11.45/6,12.25/7,13.05/8,13.85/9,14.65/10}{
  \node[candidateslot] (c\s) at (\x,5.20) {$x_{i_{\s}}$};
}
\node[candidateframe,fit=(c1)(c2)(c3)(c4)(c5)(c6)(c7)(c8)(c9)(c10)]
  (candidateRow) {};

\node[note] at (3.05,4.55)
  {};
\node[note,text=routeraddition!82!black] (coverSet) at (3.35,4.90)
  {};
\node[note,text=teal!65!black] (candidateSet) at (11.15,4.90)
  {};

\draw[black!25,line width=0.5pt] (0.05,3.72)--(14.95,3.72);

% Two downward lanes: the logarithmic cover query and candidate refinement.
\node[route] (queryInput) at (3.35,2.90)
  {dyadic cover $\mathcal C_7$ and conditioned seed $\bar g+\gamma(7)$};
\node[route] (coverQuery) at (3.35,2.02)
  {read-only cover query $\times4$\\[-1pt]
   \scriptsize the query reads all three roots; the roots are not updated};
\node[state] (y7) at (3.35,-1.18)
  {$y_7$\\[-1pt]\scriptsize retained for later positions};
\draw[arr] (queryInput.south)--(coverQuery.north);
\draw[arr] (coverQuery.south)--(y7.north);

\node[cand] (candidateInput) at (11.15,2.90)
  {fresh candidate row $\{x_i^{(7)}:i\in U_7\}$};
\node[cand] (candidateCover) at (11.15,2.02)
  {candidate--cover cross-attention $\times2$\\[-1pt]
   \scriptsize candidates query $\mathcal C_7$; pooled edge bias; FFNs receive $g^{(7)}$};
\draw[arr] (candidateInput.south)--(candidateCover.north);
\draw[arr] (coverSet.south)--(queryInput.north);
\draw[arr] (candidateSet.south)--(candidateInput.north);

\node[post] (history) at (11.15,1.10)
  {history cross-attention to the earlier query states $y_{<7}$};
\node[post] (suffix) at (11.15,0.34)
  {suffix self-attention among the remaining candidates};
\node[post] (ffn) at (11.15,-0.42)
  {conditioned FFN};
\node[postframe,fit=(history)(suffix)(ffn)] (postStack) {};
\node[font=\scriptsize\bfseries,text=violet!65!black,anchor=west,
      align=left,inner sep=1pt]
  at ($(postStack.east)+(0.12,0)$) {post-prefix\\block $\times4$};
\node[state,minimum width=2.75cm] (refined) at (11.15,-1.18)
  {refined candidates $\bar x_i^{(7)}$};
\draw[arr] (candidateCover.south)--(history.north);
\draw[arr] (history.south)--(suffix.north);
\draw[arr] (suffix.south)--(ffn.north);
\draw[arr] (ffn.south)--(refined.north);

% The query and candidate lanes meet only at the tied pointer.
\node[result] (pointer) at (7.25,-2.18)
  {tied dot-product pointer\\[-1pt]
   \scriptsize score $y_7$ against every refined candidate};
\draw[arr] (y7.south east)--(pointer.north);
\draw[arr] (refined.south west)--(pointer.north);

\node[quotient] (quotient) at (7.25,-3.08)
  {conditional symmetry quotient\\[-1pt]
   \scriptsize collapse the remaining candidates into WL classes};
\node[pick] (pick) at (7.25,-3.98)
  {sample among class representatives (Gumbel pick)};
\draw[arr] (pointer.south)--(quotient.north);
\draw[arr] (quotient.south)--(pick.north);

\node[note] at (1.05,-3.48)
  {};

\end{tikzpicture}

==> architecture-tree.tikz <==
\begin{tikzpicture}[
  >={Stealth[length=2.4mm, width=1.5mm]},
  font=\small,
  leaf/.style={
    draw, rounded corners=2pt, align=center,
    fill=orange!28, draw=orange!75!black,
    minimum height=0.55cm, minimum width=0.72cm,
    inner sep=2pt, line width=0.5pt,
    font=\scriptsize,
  },
  merge/.style={
    draw, rounded corners=2pt, align=center,
    fill=violet!18, draw=violet!60!black,
    minimum height=0.50cm, minimum width=0.95cm,
    inner sep=2pt, line width=0.55pt,
    font=\scriptsize,
  },
  mergeDeep/.style={
    draw, rounded corners=2pt, align=center,
    fill=violet!32, draw=violet!65!black,
    minimum height=0.50cm, minimum width=0.95cm,
    inner sep=2pt, line width=0.55pt,
    font=\scriptsize,
  },
  mergeRoot/.style={
    draw, rounded corners=2pt, align=center,
    fill=violet!46, draw=violet!75!black,
    minimum height=0.55cm, minimum width=1.05cm,
    inner sep=2pt, line width=0.6pt,
    font=\scriptsize,
  },
  lvlband/.style={
    draw, fill=violet!7, draw=violet!35!black,
    rounded corners=2pt,
    minimum height=0.40cm,
    line width=0.4pt,
    font=\scriptsize\itshape,
  },
  edgeBox/.style={
    draw, rounded corners=2pt, align=center,
    fill=teal!14, draw=teal!60!black,
    minimum height=0.55cm, minimum width=1.85cm,
    inner sep=2pt, line width=0.5pt,
    font=\scriptsize\itshape,
  },
  readout/.style={
    draw, rounded corners=2pt, align=center,
    fill=black!7, draw=black!55,
    minimum height=0.55cm, minimum width=3.1cm,
    inner sep=3pt, line width=0.5pt,
    font=\scriptsize\itshape,
  },
  rootOut/.style={
    draw, rounded corners=2pt, align=center,
    fill=black!4, draw=black!50,
    minimum height=0.55cm, minimum width=2.6cm,
    inner sep=3pt, line width=0.5pt,
    font=\small\itshape,
  },
  gSt/.style={
    draw, rounded corners=2pt, align=center,
    fill=magenta!14, draw=magenta!60!black,
    minimum height=0.50cm, minimum width=1.55cm,
    inner sep=2pt, line width=0.5pt,
    font=\scriptsize,
  },
  gIn/.style={
    draw, rounded corners=2pt, align=center,
    fill=magenta!9, draw=magenta!55!black,
    minimum height=0.50cm, minimum width=1.0cm,
    inner sep=2pt, line width=0.5pt,
    font=\scriptsize\itshape,
  },
  edge/.style       ={->, thick, line width=0.45pt, color=black!75},
  edgearr/.style    ={->, thick, color=teal!65!black, line width=0.55pt},
  biasarr/.style    ={->, thick, dashed, color=teal!65!black, line width=0.5pt},
  garr/.style       ={->, thick, color=magenta!70!black, line width=0.5pt},
  greadarr/.style   ={->, thick, dashed, color=magenta!60!black, line width=0.45pt},
  lvlabel/.style    ={font=\footnotesize\itshape, color=black!55, anchor=east},
]

% ===== Geometry: K = 3 (8 leaves) =====
\def\leafX#1{#1*0.85}

% Bit-reversed canonical frame: site brev_3(t)+1 at slot t.
% t:  0 1 2 3 4 5 6 7   site: 1 5 3 7 2 6 4 8
\foreach \t/\site in {0/1, 1/5, 2/3, 3/7, 4/2, 5/6, 6/4, 7/8} {
  \node[leaf] (L\t) at (\leafX{\t}, 0) {\site};
}

% Level-1 merges (4 nodes)
\foreach \i in {0,...,3} {
  \pgfmathsetmacro\xpos{\i*1.70 + 0.425}
  \node[merge] (M1\i) at (\xpos, 1.4) {merge};
}
\foreach \i in {0,...,3} {
  \pgfmathtruncatemacro\la{\i*2}
  \pgfmathtruncatemacro\lb{\i*2 + 1}
  \draw[edge] (L\la) -- (M1\i);
  \draw[edge] (L\lb) -- (M1\i);
}

% Level-attention band 1 (between level 1 and level 2)
\node[lvlband, minimum width=7.0cm] at (2.975, 2.05) (B1)
  {level attention (edge bias $+$ LCA-ALiBi)};

% Level-2 merges (2 nodes)
\foreach \i in {0,1} {
  \pgfmathsetmacro\xpos{\i*3.4 + 1.275}
  \node[mergeDeep] (M2\i) at (\xpos, 2.7) {merge};
}
\draw[edge] (M10.north) -- (M10.north |- B1.south);
\draw[edge] (M11.north) -- (M11.north |- B1.south);
\draw[edge] (M12.north) -- (M12.north |- B1.south);
\draw[edge] (M13.north) -- (M13.north |- B1.south);
\draw[edge] (M10.north |- B1.north) -- (M20.south west);
\draw[edge] (M11.north |- B1.north) -- (M20.south east);
\draw[edge] (M12.north |- B1.north) -- (M21.south west);
\draw[edge] (M13.north |- B1.north) -- (M21.south east);

% Level-attention band 2 (between level 2 and root)
\node[lvlband, minimum width=7.0cm] at (2.975, 3.35) (B2)
  {level attention (edge bias $+$ LCA-ALiBi)};

% Root merge
\node[mergeRoot] (Mr) at (2.975, 4.0) {merge};
\draw[edge] (M20.north) -- (M20.north |- B2.south);
\draw[edge] (M21.north) -- (M21.north |- B2.south);
\draw[edge] (M20.north |- B2.north) -- (Mr.south west);
\draw[edge] (M21.north |- B2.north) -- (Mr.south east);

% Root readout (dataflow: merge -> readout -> log psi)
\node[readout] (rr) at (2.975, 4.85)
  {root readout\;
   $W\bigl([\,\mathrm{RMS}(e_{\mathrm{root}}),\, c_{\mathrm{root}},\, g\,]\bigr)$};
\node[rootOut] (out) at (2.975, 5.65)
  {$\log\psi_\theta(q)\in\mathbb{C}$};
\draw[edge] (Mr.north) -- (rr.south);
\draw[edge] (rr.north) -- (out.south);

% ===== Edge-field lane on the right (coarsened level by level) =====
\node[edgeBox] (E0) at (7.9, 0.0)
  {$E^{(0)}$: $8 \times 8$};
\node[edgeBox] (E1) at (7.9, 1.4)
  {$E^{(1)}$: $4 \times 4$};
\node[edgeBox] (E2) at (7.9, 2.7)
  {$E^{(2)}$: $2 \times 2$};
\node[edgeBox] (E3) at (7.9, 4.0)
  {$e_{\mathrm{root}} = E^{(3)}_{00}$};
\draw[edgearr] (E0.north) -- (E1.south);
\draw[edgearr] (E1.north) -- (E2.south);
\draw[edgearr] (E2.north) -- (E3.south);
\node[font=\scriptsize\itshape, color=teal!50!black, anchor=west]
  at (8.95, 0.7)  {coarsen $+$ 2-FWL};
\node[font=\scriptsize\itshape, color=teal!50!black, anchor=west]
  at (8.95, 2.05) {coarsen $+$ 2-FWL};
\node[font=\scriptsize\itshape, color=teal!50!black, anchor=west]
  at (8.95, 3.35) {coarsen $+$ 2-FWL};

% edge field biases the level-attention bands; e_root conditions the readout
\draw[biasarr] (E1.west) -- (E1.west -| B1.east);
\draw[biasarr] (E2.west) -- (E2.west -| B2.east);
\draw[biasarr] (E3.west) |- (rr.east);

% ===== Global-stream lane on the left (one station per level) =====
\node[gIn] (G0)  at (-1.6, 0)   {$g$};
\node[gSt] (GS1) at (-1.6, 1.4) {pool $+$ update};
\node[gSt] (GS2) at (-1.6, 2.7) {pool $+$ update};
\node[gSt] (GS3) at (-1.6, 4.0) {pool $+$ update};

\draw[garr] (G0.north)  -- (GS1.south);
\draw[garr] (GS1.north) -- (GS2.south);
\draw[garr] (GS2.north) -- (GS3.south);
\draw[garr, rounded corners=3pt] (GS3.north) |- (rr.west);

% each station reads the level's freshly merged contexts
\draw[greadarr] (M10.west) -- (GS1.east);
\draw[greadarr] (M20.west) -- (GS2.east);
\draw[greadarr] (Mr.west)  -- (GS3.east);

% Level labels on the far left
\node[lvlabel] at (-2.75, 0)   {$\kappa = 0$ (leaves)};
\node[lvlabel] at (-2.75, 1.4) {$\kappa = 1$};
\node[lvlabel] at (-2.75, 2.7) {$\kappa = 2$};
\node[lvlabel] at (-2.75, 4.0) {$\kappa = K$ (root)};


\end{tikzpicture}


==> architecture-trunk.tikz <==
\begin{tikzpicture}[
  >={Stealth[length=2.4mm, width=1.5mm]},
  font=\small,
  block/.style={
    draw, rounded corners=2pt, align=center,
    inner xsep=6pt, inner ysep=4pt,
    line width=0.55pt,
  },
  ioL/.style   ={block, fill=teal!10,  draw=teal!60!black,
                 minimum height=0.55cm, minimum width=2.4cm,
                 font=\small\itshape},
  ioE/.style   ={block, fill=teal!22,  draw=teal!65!black,
                 minimum height=0.55cm, minimum width=2.4cm,
                 font=\small\itshape},
  gIn/.style   ={block, fill=magenta!9, draw=magenta!55!black,
                 minimum height=0.55cm, minimum width=1.2cm,
                 font=\small\itshape},
  edgeUp/.style={block, fill=teal!26,  draw=teal!70!black,
                 minimum height=0.7cm, minimum width=3.6cm},
  attn/.style  ={block, fill=teal!14,  draw=teal!60!black,
                 minimum height=0.7cm, minimum width=3.6cm},
  ffn/.style   ={block, fill=teal!8,   draw=teal!55!black,
                 minimum height=0.7cm, minimum width=3.6cm},
  add/.style   ={draw, circle, inner sep=0pt, minimum size=4.5mm,
                 line width=0.55pt, fill=white, font=\footnotesize},
  gUp/.style   ={block, fill=magenta!14, draw=magenta!60!black,
                 minimum height=0.7cm, minimum width=2.6cm},
  arr/.style   ={->, thick, line width=0.55pt},
  biasarr/.style={->, thick, dashed, color=teal!65!black, line width=0.55pt},
  garr/.style  ={->, thick, color=magenta!70!black, line width=0.55pt},
  ann/.style   ={font=\scriptsize\itshape, color=black!55,
                 fill=white, inner sep=1.5pt, align=center},
]

% ===== Inputs =====
\node[ioE] (ein) at (-3.0,  0.0) {$e^{(\beta)}$};
\node[ioL] (lin) at ( 2.2,  0.0) {$\ell^{(\beta)}$};
\node[gIn] (g)   at ( 6.1,  0.0) {$g^{(\beta)}$};

% ===== Edge stream (left column) =====
\node[edgeUp] (eu)   at (-3.0, -1.7) {pre-RMS edge update};
\node[add]    (eadd) at (-3.0, -2.9) {$+$};
\node[ioE]    (eout) at (-3.0, -3.8) {$e^{(\beta+1)}$};

\draw[arr] (ein.south) -- (eu.north);
\draw[arr] (eu.south)  -- (eadd.north);
\draw[arr] (eadd.south) -- (eout.north);
\draw[arr, rounded corners=3pt]
  (ein.west) -- ++(-0.9, 0) |- (eadd.west);
\node[ann] at (-5.5, -1.45) {$\tfrac{1}{\sqrt L}$};

% endpoint sites feed the edge update
\draw[biasarr] (lin.south west)
  -- node[ann, pos=0.45, above=1pt] {$\ell_i,\, \ell_j$}
  (eu.north east);

% ===== Site stream (right column) =====
\node[attn] (at)    at (2.2, -2.3) {pre-RMS edge-biased MHA};
\node[add]  (ladd1) at (2.2, -3.5) {$+$};
\node[ffn]  (ff)    at (2.2, -4.7) {pre-RMS FFN};
\node[add]  (ladd2) at (2.2, -5.7) {$+$};
\node[ioL]  (lout)  at (2.2, -6.5) {$\ell^{(\beta+1)}$};

\draw[arr] (lin.south)  -- (at.north);
\draw[arr] (at.south)   -- (ladd1.north);
\draw[arr] (ladd1.south) -- (ff.north);
\draw[arr] (ff.south)   -- (ladd2.north);
\draw[arr] (ladd2.south) -- (lout.north);

\draw[arr, rounded corners=3pt]
  (lin.east) -- ++(0.95, 0) |- (ladd1.east);
\node[ann] at (4.75, -1.45) {$\tfrac{1}{\sqrt L}$};

\draw[arr, rounded corners=3pt]
  ($(ladd1.south) + (0, -0.12)$) -- ++(2.15, 0) |- (ladd2.east);
\node[ann] at (3.30, -5.44) {$\tfrac{1}{\sqrt L}$};

% fresh bonds bias the attention logits
\draw[biasarr, rounded corners=3pt]
  (eout.east)
  -| node[ann, pos=0.25] {fresh bonds}
  ($(at.south) + (-1.0, 0)$);

% ===== Global stream (right column): two concrete taps =====
\node[gUp] (gup)  at (6.1, -5.8) {pool $+$ update};
\node[gIn] (gout) at (6.1, -6.9) {$g^{(\beta+1)}$};

% main stream down into the refresh station
\draw[garr] (g.south) -- (gup.north);
\draw[garr] (gup.south) -- (gout.north);

% tap 1: additive projection into the node FFN input; the residual rail
% breaks under it with a standard wire gap
\draw[garr, preaction={draw=white, line width=2.6pt}] (6.1, -4.7)
  -- node[ann, pos=0.35, above=1pt] {$W_g$}
  (ff.east);

% tap 2: the refresh reads the updated site states (enters from below)
\draw[biasarr, rounded corners=3pt]
  (lout.east)
  -- node[ann, above=1pt, pos=0.5] {$\ell^{(\beta+1)}$}
  (5.5, -6.5) -- (5.5, -6.15);

\end{tikzpicture}


==> architecture.tikz <==
\begin{tikzpicture}[
  >={Stealth[length=2.5mm, width=1.6mm]},
  font=\small,
  block/.style={
    draw, rounded corners=2pt, align=center,
    minimum height=0.95cm, minimum width=5.2cm,
    inner xsep=6pt, inner ysep=4pt,
    line width=0.55pt,
  },
  input/.style    ={block, fill=black!5,           draw=black!55,
                    minimum width=3.6cm, minimum height=0.65cm,
                    font=\small\itshape},
  qInput/.style   ={block, fill=mcmcsample!28,     draw=mcmcsample!85!black,
                    minimum width=3.2cm, minimum height=0.85cm,
                    font=\small\itshape},
  prep/.style     ={block, fill=blue!9,            draw=blue!55!black},
  feat/.style     ={block, fill=cyan!16,           draw=cyan!65!black},
  trunk/.style    ={block, fill=teal!24,           draw=teal!60!black,
                    minimum height=1.05cm},
  ctxer/.style    ={block, fill=teal!12,           draw=teal!55!black,
                    minimum height=0.95cm},
  route/.style    ={block, fill=routecol!22,       draw=routecol!75!black,
                    minimum width=3.6cm, minimum height=1.05cm},
  leaf/.style     ={block, fill=violet!14,         draw=violet!55!black,
                    minimum height=1.0cm},
  tree/.style     ={block, fill=violet!30,         draw=violet!65!black,
                    minimum height=1.1cm},
  output/.style   ={font=\small\itshape, align=center,
                    draw=black!50, fill=black!4,
                    rounded corners=2pt,
                    minimum height=0.7cm, minimum width=5.2cm,
                    inner xsep=6pt, inner ysep=4pt,
                    line width=0.55pt},
  arr/.style      ={->, thick, line width=0.55pt},
  shp/.style      ={font=\scriptsize\itshape, color=black!60,
                    fill=white, inner sep=1.5pt, align=center},
  routelbl/.style ={font=\scriptsize\itshape, color=routecol!75!black,
                    fill=white, inner sep=1.5pt, align=center},
]

% ===== Vertical pipeline on the LEFT =====
\node[input]   at (0,  0)     (H)    {Hamiltonian\\$(J,\,h)$};
\node[prep]    at (0, -1.50)  (Jpp)  {Build $J'',\,h''$};
\node[feat]    at (0, -3.00)  (feat) {SystemFeaturizer};
\node[trunk]   at (0, -4.55)  (tr)   {Pure-even trunk, $\times L$ blocks};
\node[ctxer]   at (0, -6.15)  (ctx)
  {Leaf contextualizer $\times 2$\\
   \scriptsize refines $(\ell^{(L)}, e^{(L)})$ over the slot frame};
\node[leaf]    at (0, -7.80)  (lb)
  {Per-site leaf builder\\
   \scriptsize takes $(\hat\ell_i,\, g,\, q_i)$, emits the odd carrier $u_i^{(0)}$};
\node[tree]    at (0, -9.40)  (tree)
  {Merge-tree readout\\
   \scriptsize bit-rev leaves; rank-4 quadrilinear merge; level attention};
\node[output]  at (0, -10.90) (out)
  {$\log\psi_\theta(q \mid p)\;\in\;\mathbb{C}$};

% ===== Side branches on the RIGHT =====
\node[route]   at ( 6.35, -4.55) (rp)
  {Route policy\\
   \scriptsize $p \sim \pi_\theta(p \,|\, h, \ell^{(L)}, e^{(L)}, m)$};
\node[qInput]  at ( 5.6, -7.80) (q)
  {Spin config $q$\\$\in(\mathrm{SU}(2))^N$\\from MCMC};

% ===== Left-column main flow =====
\draw[arr] (H)   -- node[shp, right=2pt] {$J,h$} (Jpp);
\draw[arr] (Jpp) -- node[shp, right=2pt] {$J''\in\mathbb{R}^{N\!\times\! N\!\times\! 10},\;\, h''\in\mathbb{R}^{N\!\times\! 3}$} (feat);
\draw[arr] (feat) -- node[shp, right=2pt] {$e^{(0)},\,\ell^{(0)},\,g^{(0)}$} (tr);

% Trunk → contextualizer → leaf builder (the contextualizer's rewritten
% edges seed the tree's E^(0) internally — see caption)
\draw[arr] (tr.south) --
  node[shp, right=2pt]
  {$\ell^{(L)},\, e^{(L)},\, g$}
  (ctx.north);
\draw[arr] (ctx.south) --
  node[shp, right=2pt]
  {$\hat\ell \in \mathbb{R}^{\hat N\!\times\! d_\ell},\;\, g$}
  (lb.north);

% Leaf builder → merge tree
\draw[arr] (lb) --
  node[shp, right=2pt]
  {$u^{(0)}\in\mathbb{R}^{\hat N \!\times\! d_u}$}
  (tree);

% Merge tree → output
\draw[arr] (tree) -- node[shp, right=2pt] {$u_{\mathrm{root}}$} (out);

% ===== Right-side wires =====
% Trunk → route policy (the router forks its own copy of g here)
\draw[arr] (tr.east)
  -- node[shp, above=2pt] {$\ell^{(L)},\, e^{(L)},\, g$}
  (rp.west);

% Route policy → leaf contextualizer: the permutation acts before the
% contextualizer, whose clocks and tree-distance decays are positional.
\draw[arr] (rp.south west)
  -- node[routelbl, pos=0.55, above=2pt, sloped]
       {route $p$}
     (ctx.north east);

% Spin config q → leaf builder (dead horizontal: q centred at lb's y so the
% arrow has zero vertical component).
\draw[arr] (q.west) -- node[shp, above=2pt] {$q$} (lb.east);

\end{tikzpicture}


==> augmented-training-hotswap.tikz <==
\begin{tikzpicture}[
  >=Latex,
  font=\footnotesize,
  box/.style={
    draw=changegreen!85!black,
    rounded corners=2pt,
    align=center,
    minimum height=8mm,
    inner xsep=4pt,
    inner ysep=3pt,
    fill=changegreen!5,
    text=black
  },
  cpu/.style={box},
  gpu/.style={box, fill=changegreen!2},
  arr/.style={
    ->,
    semithick,
    draw=changegreen!85!black
  }
]

% CPU look-ahead pipeline
\node[cpu] (base) {
  base system\\
  $(J,h)$
};

\node[cpu, right=7mm of base, text width=42mm] (mutate) {
  uniformly draw one mutation\\[-1pt]
  \scriptsize
  keep $\mid$ add bond $\mid$ perturb bond\\
  remove bond $\mid$ add orbit-symmetric field
};

\node[cpu, right=7mm of mutate] (refs) {
  build references\\
  and route fields
};

\node[cpu, right=7mm of refs] (cache) {
  round cache\\
  look-ahead $\dsLookahead$
};

\draw[arr] (base) -- (mutate);
\draw[arr] (mutate) -- (refs);
\draw[arr] (refs) -- (cache);

% GPU critical path, aligned beneath the cache
\node[gpu, below=16mm of cache] (swap) {
  epoch-boundary\\
  hot-swap
};

\node[gpu, left=7mm of swap] (train) {
  optimisation\\
  step
};

\node[gpu, left=7mm of train, text width=38mm] (gauge) {
  post-MCMC speculative\\
  re-gauging\\
  zero measured overhead
};

\node[gpu, left=7mm of gauge] (mcmc) {
  GPU MCMC\\
  current round
};

\draw[arr] (mcmc) -- (gauge);
\draw[arr] (gauge) -- (train);
\draw[arr] (train) -- (swap);
\draw[arr] (cache.south) -- (swap.north);

\end{tikzpicture}

==> generalisation-surface.tikz <==
\begin{tikzpicture}[
  font=\footnotesize,
  herobar/.style   ={fill=surfhero!85, draw=surfhero!55!black, line width=0.7pt, rounded corners=1.5pt},
  priorbar/.style  ={fill=black!7, draw=black!45, line width=0.4pt, rounded corners=1.5pt},
  partialbar/.style={pattern=north east lines, pattern color=black!40, draw=black!40, line width=0.4pt, rounded corners=1.5pt},
  collbl/.style    ={anchor=base, font=\footnotesize},
  regionlbl/.style ={anchor=base, font=\footnotesize, color=black!75},
  glyphnode/.style ={circle, fill=black!55, inner sep=0pt, minimum size=2.6pt},
  glyphedge/.style ={line width=0.5pt, color=black!45, line cap=round},
  leglbl/.style    ={anchor=west, font=\scriptsize, color=black!75},
]
% ---------- geometry ----------
\def\Xo{4.0}\def\colw{2.7}\def\barh{0.5}
\pgfmathsetmacro{\cA}{\Xo + 0.5*\colw}      % edge weights  (centre)
\pgfmathsetmacro{\cB}{\Xo + 1.5*\colw}      % system size
\pgfmathsetmacro{\cC}{\Xo + 2.5*\colw}      % topology
\pgfmathsetmacro{\cD}{\Xo + 3.5*\colw}      % symmetry class
\pgfmathsetmacro{\bnd}{\Xo + 1*\colw}       % weak / strong boundary
\pgfmathsetmacro{\gC}{\Xo + 2*\colw}        % gridline col2|col3
\pgfmathsetmacro{\gD}{\Xo + 3*\colw}        % gridline col3|col4
\pgfmathsetmacro{\Xmax}{\Xo + 4*\colw}      % right edge
\def\rA{0.0}\def\rB{-0.85}\def\rC{-1.7}\def\rD{-2.55}

% ---------- gridlines (behind bars) ----------
\draw[black!15, line width=0.4pt] (\gC, 0.30) -- (\gC, -2.85);
\draw[black!15, line width=0.4pt] (\gD, 0.30) -- (\gD, -2.85);

% ---------- reach bars ----------
\draw[herobar]    (\Xo, \rA-0.5*\barh) rectangle (\Xmax,     \rA+0.5*\barh);
\draw[priorbar]   (\Xo, \rB-0.5*\barh) rectangle (\gD,       \rB+0.5*\barh);
\draw[priorbar]   (\Xo, \rC-0.5*\barh) rectangle (\gC,       \rC+0.5*\barh);
\draw[partialbar] (\gC, \rC-0.5*\barh) rectangle (\gC+0.55,  \rC+0.5*\barh);
\draw[priorbar]   (\Xo, \rD-0.5*\barh) rectangle (\bnd,      \rD+0.5*\barh);
\draw[partialbar] (\bnd,\rD-0.5*\barh) rectangle (\bnd+0.55, \rD+0.5*\barh);

% ---------- weak / strong boundary (on top) ----------
\draw[black!55, dashed, line width=0.6pt] (\bnd, 2.10) -- (\bnd, -2.95);

% ---------- row labels ----------
\node[anchor=east, align=right] at (\Xo-0.22, \rA)
  {{\color{surfhero!72!black}Hamilton-Zero (this work)}\\[-2pt]{\scriptsize\color{black!55}spin-$\tfrac12$ interactions}};
\node[anchor=east, align=right] at (\Xo-0.22, \rB)
  {molecular VMC\\[-2pt]{\scriptsize\color{black!55}Orbformer, Gao}};
\node[anchor=east, align=right] at (\Xo-0.22, \rC)
  {electron gas\\[-2pt]{\scriptsize\color{black!55}LEM, QERNEL}};
\node[anchor=east, align=right] at (\Xo-0.22, \rD)
  {spin NQS\\[-2pt]{\scriptsize\color{black!55}FNQS, Attn-FM}};

% ---------- column labels ----------
\node[collbl] at (\cA, 0.92) {edge weights};
\node[collbl] at (\cB, 0.92) {system size};
\node[collbl] at (\cC, 0.92) {topology};
\node[collbl] at (\cD, 0.92) {interaction type};

% ---------- region labels ----------
%\node[regionlbl] at (\cA, 2.58) {weak: one adjacency tensor};
%\node[regionlbl] at ({0.5*(\bnd+\Xmax)}, 2.58) {strong: many adjacency tensors $+$ sizes};

% ---------- glyph: edge weights (one triangle, three weights) ----------
\draw[pauliz!35, line width=0.7pt, line cap=round] (\cA+0.30,1.50) -- (\cA,1.95);
\draw[pauliz!65, line width=1.3pt, line cap=round] (\cA,1.95) -- (\cA-0.30,1.50);
\draw[pauliz,    line width=2.2pt, line cap=round] (\cA-0.30,1.50) -- (\cA+0.30,1.50);
\node[glyphnode] at (\cA,1.95) {};
\node[glyphnode] at (\cA-0.30,1.50) {};
\node[glyphnode] at (\cA+0.30,1.50) {};

% ---------- glyph: system size (growing chains) ----------
\draw[glyphedge] (\cB-0.15,1.92) -- (\cB+0.15,1.92);
\node[glyphnode] at (\cB-0.15,1.92){};\node[glyphnode] at (\cB+0.15,1.92){};
\draw[glyphedge] (\cB-0.25,1.69) -- (\cB+0.25,1.69);
\node[glyphnode] at (\cB-0.25,1.69){};\node[glyphnode] at (\cB,1.69){};\node[glyphnode] at (\cB+0.25,1.69){};
\draw[glyphedge] (\cB-0.36,1.46) -- (\cB+0.36,1.46);
\node[glyphnode] at (\cB-0.36,1.46){};\node[glyphnode] at (\cB-0.12,1.46){};\node[glyphnode] at (\cB+0.12,1.46){};\node[glyphnode] at (\cB+0.36,1.46){};

% ---------- glyph: topology (two distinct motifs) ----------
\draw[glyphedge] (\cC-0.34,1.92) -- (\cC-0.52,1.55) -- (\cC-0.16,1.55) -- (\cC-0.34,1.92);
\node[glyphnode] at (\cC-0.34,1.92){};\node[glyphnode] at (\cC-0.52,1.55){};\node[glyphnode] at (\cC-0.16,1.55){};
\draw[glyphedge] (\cC+0.14,1.90) -- (\cC+0.50,1.90) -- (\cC+0.50,1.54) -- (\cC+0.14,1.54) -- (\cC+0.14,1.90);
\node[glyphnode] at (\cC+0.14,1.90){};\node[glyphnode] at (\cC+0.50,1.90){};\node[glyphnode] at (\cC+0.50,1.54){};\node[glyphnode] at (\cC+0.14,1.54){};

% ---------- glyph: symmetry class (3x3 coupling block) ----------
\fill[paulix]       (\cD-0.29,1.99) rectangle ++(0.18,-0.18);
\fill[pauliy]       (\cD-0.09,1.79) rectangle ++(0.18,-0.18);
\fill[pauliz]       (\cD+0.11,1.59) rectangle ++(0.18,-0.18);
\fill[surfhero!40]  (\cD+0.11,1.99) rectangle ++(0.18,-0.18);
\fill[surfhero!40]  (\cD-0.29,1.59) rectangle ++(0.18,-0.18);
\foreach \r in {0,1,2}{\foreach \c in {0,1,2}{
  \pgfmathsetmacro{\cx}{\cD-0.29+\c*0.20}\pgfmathsetmacro{\cy}{1.99-\r*0.20}
  \draw[black!30, line width=0.3pt] (\cx,\cy) rectangle ++(0.18,-0.18);
}}

% ---------- legend ----------
\node[herobar,    minimum width=0.5cm, minimum height=0.28cm, anchor=west] (lh)  at (1.00,-3.40) {};
\node[leglbl] at (lh.east)  {\,this work};
\node[priorbar,   minimum width=0.5cm, minimum height=0.28cm, anchor=west] (lp)  at (3.10,-3.40) {};
\node[leglbl] at (lp.east)  {\,prior foundation models};
\node[partialbar, minimum width=0.5cm, minimum height=0.28cm, anchor=west] (lpa) at (7.30,-3.40) {};
\node[leglbl] at (lpa.east) {\,partial / model-dependent};
%\fill[paulix] (1.00,-3.97) rectangle ++(0.14,0.14);
%\fill[pauliy] (1.18,-3.97) rectangle ++(0.14,0.14);
%\fill[pauliz] (1.36,-3.97) rectangle ++(0.14,0.14);
%\node[leglbl] at (1.54,-3.90) {\,$x,y,z$ spin channels};
%\draw[black!55, dashed, line width=0.6pt] (5.30,-3.90) -- (5.75,-3.90);
%\node[leglbl] at (5.80,-3.90) {\,weak\,/\,strong boundary};
\end{tikzpicture}


==> graph-compass.tikz <==
\begin{tikzpicture}[
  font=\footnotesize,
  site/.style ={circle, fill=black, inner sep=0pt, minimum size=5pt},
  edge/.style ={line width=1.2pt, line cap=round},
  slabel/.style={font=\footnotesize, inner sep=1.5pt, fill=white},
]
% 2 rows x 3 columns grid (6 sites)
% Row y=0 (bottom), row y=1.1 (top)
\node[site] (s11) at (0.0, 0.0) {};
\node[site] (s21) at (1.3, 0.0) {};
\node[site] (s31) at (2.6, 0.0) {};
\node[site] (s12) at (0.0, 1.1) {};
\node[site] (s22) at (1.3, 1.1) {};
\node[site] (s32) at (2.6, 1.1) {};

% Horizontal bonds carry XX (paulix) -- "compass: x-bond along the x-axis"
\foreach \i/\j in {s11/s21, s21/s31, s12/s22, s22/s32} {
  \draw[paulix, edge] (\i) -- (\j);
}
% Vertical bonds carry YY (pauliy)
\foreach \i/\j in {s11/s12, s21/s22, s31/s32} {
  \draw[pauliy, edge] (\i) -- (\j);
}
\end{tikzpicture}


==> graph-heisenberg.tikz <==
\begin{tikzpicture}[
  font=\footnotesize,
  site/.style ={circle, fill=black, inner sep=0pt, minimum size=5pt},
  edge/.style ={line width=1.2pt, line cap=round},
  slabel/.style={font=\footnotesize, below=5pt},
]
% Four sites in a chain
\node[site] (s1) at (0.0,0) {};
\node[site] (s2) at (1.3,0) {};
\node[site] (s3) at (2.6,0) {};
\node[site] (s4) at (3.9,0) {};

% Each bond carries XX, YY, ZZ as three parallel sub-edges
\foreach \i/\j in {s1/s2, s2/s3, s3/s4} {
  \draw[paulix, edge, transform canvas={yshift= 3pt}] (\i) -- (\j);
  \draw[pauliy, edge]                                  (\i) -- (\j);
  \draw[pauliz, edge, transform canvas={yshift=-3pt}] (\i) -- (\j);
}

\node[slabel] at (s1) {1};
\node[slabel] at (s2) {2};
\node[slabel] at (s3) {3};
\node[slabel] at (s4) {4};
\end{tikzpicture}


==> graph-kitaev.tikz <==
\begin{tikzpicture}[
  font=\footnotesize,
  site/.style ={circle, fill=black, inner sep=0pt, minimum size=5pt},
  edge/.style ={line width=1.2pt, line cap=round},
  slabel/.style={font=\footnotesize, below=5pt},
]
\node[site] (s1) at (0.0,0) {};
\node[site] (s2) at (1.3,0) {};
\node[site] (s3) at (2.6,0) {};
\node[site] (s4) at (3.9,0) {};

% Bond 1-2: YZ  (Y on left, Z on right)
\draw[pauliy, edge] (s1) -- ($(s1)!0.5!(s2)$);
\draw[pauliz, edge] ($(s1)!0.5!(s2)$) -- (s2);
% Bond 2-3: ZX
\draw[pauliz, edge] (s2) -- ($(s2)!0.5!(s3)$);
\draw[paulix, edge] ($(s2)!0.5!(s3)$) -- (s3);
% Bond 3-4: XY
\draw[paulix, edge] (s3) -- ($(s3)!0.5!(s4)$);
\draw[pauliy, edge] ($(s3)!0.5!(s4)$) -- (s4);

\node[slabel] at (s1) {1};
\node[slabel] at (s2) {2};
\node[slabel] at (s3) {3};
\node[slabel] at (s4) {4};
\end{tikzpicture}


==> graph-longrange.tikz <==
\begin{tikzpicture}[
  font=\footnotesize,
  site/.style ={circle, fill=black, inner sep=0pt, minimum size=5pt},
  edge/.style ={line width=1.2pt, line cap=round},
  slabel/.style={font=\footnotesize, below=5pt},
]
% Five sites in a chain
\node[site] (s1) at (0.0, 0) {};
\node[site] (s2) at (1.1, 0) {};
\node[site] (s3) at (2.2, 0) {};
\node[site] (s4) at (3.3, 0) {};
\node[site] (s5) at (4.4, 0) {};

% Nearest-neighbour (J1) bonds, ZZ, straight
\foreach \i/\j in {s1/s2, s2/s3, s3/s4, s4/s5} {
  \draw[pauliz, edge] (\i) -- (\j);
}

% Next-nearest-neighbour (J2) bonds, ZZ, curved arcs above
\foreach \i/\j in {s1/s3, s2/s4, s3/s5} {
  \draw[pauliz, edge, bend left=45] (\i) to (\j);
}

\node[slabel] at (s1) {1};
\node[slabel] at (s2) {2};
\node[slabel] at (s3) {3};
\node[slabel] at (s4) {4};
\node[slabel] at (s5) {5};
\end{tikzpicture}

